Analysis of Granular Flow in a Pebble-Bed Nuclear Reactor

Pebble-bed nuclear reactor technology, which is currently being revived around the world, raises fundamental questions about dense granular flow in silos. A typical reactor core is composed of graphite fuel pebbles, which drain very slowly in a continuous refueling process. Pebble flow is poorly understood and not easily accessible to experiments, and yet it has a major impact on reactor physics. To address this problem, we perform full-scale, discrete-element simulations in realistic geometries, with up to 440,000 frictional, viscoelastic 6cm-diameter spheres draining in a cylindrical vessel of diameter 3.5m and height 10m with bottom funnels angled at 30 degrees or 60 degrees. We also simulate a bidisperse core with a dynamic central column of smaller graphite moderator pebbles and show that little mixing occurs down to a 1:2 diameter ratio. We analyze the mean velocity, diffusion and mixing, local ordering and porosity (from Voronoi volumes), the residence-time distribution, and the effects of wall friction and discuss implications for reactor design and the basic physics of granular flow.

==> bidiff.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{bidiff}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2025,2173){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2025,2996){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2025,3819){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2025,4641){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2025,5464){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2025,6287){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2250,900){\makebox(0,0){\strut{} 10}}%
\put(4185,900){\makebox(0,0){\strut{} 20}}%
\put(6120,900){\makebox(0,0){\strut{} 30}}%
\put(8055,900){\makebox(0,0){\strut{} 40}}%
\put(9990,900){\makebox(0,0){\strut{} 50}}%
\put(11925,900){\makebox(0,0){\strut{} 60}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Radial diffusion ($d^2$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Vertical coordinate ($d$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}Monodisperse}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}0.8:1}}%
\put(10050,5685){\makebox(0,0)[r]{\strut{}0.5:1}}%
\end{picture}%
\endgroup
\endinput


==> bivel.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{bivel}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{}-0.18}}%
\put(2025,1990){\makebox(0,0)[r]{\strut{}-0.16}}%
\put(2025,2630){\makebox(0,0)[r]{\strut{}-0.14}}%
\put(2025,3270){\makebox(0,0)[r]{\strut{}-0.12}}%
\put(2025,3910){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2025,4550){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2025,5190){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2025,5830){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2025,6470){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0}}%
\put(2250,900){\makebox(0,0){\strut{} 0}}%
\put(3540,900){\makebox(0,0){\strut{} 2}}%
\put(4830,900){\makebox(0,0){\strut{} 4}}%
\put(6120,900){\makebox(0,0){\strut{} 6}}%
\put(7410,900){\makebox(0,0){\strut{} 8}}%
\put(8700,900){\makebox(0,0){\strut{} 10}}%
\put(9990,900){\makebox(0,0){\strut{} 12}}%
\put(11280,900){\makebox(0,0){\strut{} 14}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Vertical velocity ($d/\tau$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(10050,2775){\makebox(0,0)[r]{\strut{}Monodisperse}}%
\put(10050,2325){\makebox(0,0)[r]{\strut{}0.8:1}}%
\put(10050,1875){\makebox(0,0)[r]{\strut{}0.5:1}}%
\end{picture}%
\endgroup
\endinput


==> diffz2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{diffz2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2025,2502){\makebox(0,0)[r]{\strut{} 0.05}}%
\put(2025,3654){\makebox(0,0)[r]{\strut{} 0.1}}%
\put(2025,4806){\makebox(0,0)[r]{\strut{} 0.15}}%
\put(2025,5958){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0.25}}%
\put(2250,900){\makebox(0,0){\strut{} 10}}%
\put(3325,900){\makebox(0,0){\strut{} 20}}%
\put(4400,900){\makebox(0,0){\strut{} 30}}%
\put(5475,900){\makebox(0,0){\strut{} 40}}%
\put(6550,900){\makebox(0,0){\strut{} 50}}%
\put(7625,900){\makebox(0,0){\strut{} 60}}%
\put(8700,900){\makebox(0,0){\strut{} 70}}%
\put(9775,900){\makebox(0,0){\strut{} 80}}%
\put(10850,900){\makebox(0,0){\strut{} 90}}%
\put(11925,900){\makebox(0,0){\strut{} 100}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Radial diffusion ($d^2$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Vertical coordinate ($d$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}$30^\circ$ data, $r=15d$}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}$60^\circ$ data, $r=15d$}}%
\put(10050,5685){\makebox(0,0)[r]{\strut{}$30^\circ$ data, $r=25d$}}%
\end{picture}%
\endgroup
\endinput


==> fricv.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{fricv}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1710){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2025,2610){\makebox(0,0)[r]{\strut{}-0.25}}%
\put(2025,3510){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2025,4410){\makebox(0,0)[r]{\strut{}-0.15}}%
\put(2025,5310){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2025,6210){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0}}%
\put(2250,900){\makebox(0,0){\strut{} 0}}%
\put(3540,900){\makebox(0,0){\strut{} 2}}%
\put(4830,900){\makebox(0,0){\strut{} 4}}%
\put(6120,900){\makebox(0,0){\strut{} 6}}%
\put(7410,900){\makebox(0,0){\strut{} 8}}%
\put(8700,900){\makebox(0,0){\strut{} 10}}%
\put(9990,900){\makebox(0,0){\strut{} 12}}%
\put(11280,900){\makebox(0,0){\strut{} 14}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Vertical velocity ($d/\tau$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(10050,3225){\makebox(0,0)[r]{\strut{}$z=30d, \mu=0.7$}}%
\put(10050,2775){\makebox(0,0)[r]{\strut{}$z=30d, \mu=0$}}%
\put(10050,2325){\makebox(0,0)[r]{\strut{}$z=18d, \mu=0.7$}}%
\put(10050,1875){\makebox(0,0)[r]{\strut{}$z=18d, \mu=0$}}%
\end{picture}%
\endgroup
\endinput


==> kincomp2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{kincomp2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{}-0.45}}%
\put(2025,1990){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(2025,2630){\makebox(0,0)[r]{\strut{}-0.35}}%
\put(2025,3270){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(2025,3910){\makebox(0,0)[r]{\strut{}-0.25}}%
\put(2025,4550){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(2025,5190){\makebox(0,0)[r]{\strut{}-0.15}}%
\put(2025,5830){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(2025,6470){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0}}%
\put(2250,900){\makebox(0,0){\strut{} 0}}%
\put(4111,900){\makebox(0,0){\strut{} 5}}%
\put(5971,900){\makebox(0,0){\strut{} 10}}%
\put(7832,900){\makebox(0,0){\strut{} 15}}%
\put(9692,900){\makebox(0,0){\strut{} 20}}%
\put(11553,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Vertical velocity ($d/\tau$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(10050,2775){\makebox(0,0)[r]{\strut{}$z=25d$}}%
\put(10050,2325){\makebox(0,0)[r]{\strut{}$z=35d$}}%
\put(10050,1875){\makebox(0,0)[r]{\strut{}$z=45d$}}%
\end{picture}%
\endgroup
\endinput


==> n30high.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{n30high}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(1800,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(1800,2070){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1800,2790){\makebox(0,0)[r]{\strut{} 1}}%
\put(1800,3510){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1800,4230){\makebox(0,0)[r]{\strut{} 2}}%
\put(1800,4950){\makebox(0,0)[r]{\strut{} 2.5}}%
\put(1800,5670){\makebox(0,0)[r]{\strut{} 3}}%
\put(1800,6390){\makebox(0,0)[r]{\strut{} 3.5}}%
\put(1800,7110){\makebox(0,0)[r]{\strut{} 4}}%
\put(3000,1900){\makebox(0,0)[r]{\strut{}(b)}}%
\put(2025,900){\makebox(0,0){\strut{} 0}}%
\put(3732,900){\makebox(0,0){\strut{} 5}}%
\put(5439,900){\makebox(0,0){\strut{} 10}}%
\put(7146,900){\makebox(0,0){\strut{} 15}}%
\put(8853,900){\makebox(0,0){\strut{} 20}}%
\put(10559,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Number density}}}%
\put(6975,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(3800,6585){\makebox(0,0)[r]{\strut{}$z=30d$}}%
\put(3800,6135){\makebox(0,0)[r]{\strut{}$z=38d$}}%
\put(3800,5685){\makebox(0,0)[r]{\strut{}$z=60d$}}%
\end{picture}%
\endgroup
\endinput


==> n30low.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{n30low}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(1350,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(1350,2502){\makebox(0,0)[r]{\strut{} 1}}%
\put(1350,3654){\makebox(0,0)[r]{\strut{} 2}}%
\put(1350,4806){\makebox(0,0)[r]{\strut{} 3}}%
\put(1350,5958){\makebox(0,0)[r]{\strut{} 4}}%
\put(1350,7110){\makebox(0,0)[r]{\strut{} 5}}%
\put(2550,1900){\makebox(0,0)[r]{\strut{}(a)}}%
\put(1575,900){\makebox(0,0){\strut{} 0}}%
\put(3359,900){\makebox(0,0){\strut{} 5}}%
\put(5144,900){\makebox(0,0){\strut{} 10}}%
\put(6928,900){\makebox(0,0){\strut{} 15}}%
\put(8713,900){\makebox(0,0){\strut{} 20}}%
\put(10497,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Number density}}}%
\put(6750,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(3350,6585){\makebox(0,0)[r]{\strut{}$z=14d$}}%
\put(3350,6135){\makebox(0,0)[r]{\strut{}$z=18d$}}%
\put(3350,5685){\makebox(0,0)[r]{\strut{}$z=22d$}}%
\put(3350,5235){\makebox(0,0)[r]{\strut{}$z=26d$}}%
\end{picture}%
\endgroup
\endinput


==> nwall.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{nwall}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(1575,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(1575,2502){\makebox(0,0)[r]{\strut{} 2}}%
\put(1575,3654){\makebox(0,0)[r]{\strut{} 4}}%
\put(1575,4806){\makebox(0,0)[r]{\strut{} 6}}%
\put(1575,5958){\makebox(0,0)[r]{\strut{} 8}}%
\put(1575,7110){\makebox(0,0)[r]{\strut{} 10}}%
\put(1800,900){\makebox(0,0){\strut{} 0}}%
\put(3150,900){\makebox(0,0){\strut{} 2}}%
\put(4500,900){\makebox(0,0){\strut{} 4}}%
\put(5850,900){\makebox(0,0){\strut{} 6}}%
\put(7200,900){\makebox(0,0){\strut{} 8}}%
\put(8550,900){\makebox(0,0){\strut{} 10}}%
\put(9900,900){\makebox(0,0){\strut{} 12}}%
\put(11250,900){\makebox(0,0){\strut{} 14}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Number density}}}%
\put(6862,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(4150,6585){\makebox(0,0)[r]{\strut{}$\mu_w=0.7$}}%
\put(4150,6135){\makebox(0,0)[r]{\strut{}$\mu_w=0$}}%
\end{picture}%
\endgroup
\endinput


==> porosity3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{porosity3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{} 0.3}}%
\put(2025,2173){\makebox(0,0)[r]{\strut{} 0.35}}%
\put(2025,2996){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(2025,3819){\makebox(0,0)[r]{\strut{} 0.45}}%
\put(2025,4641){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(2025,5464){\makebox(0,0)[r]{\strut{} 0.55}}%
\put(2025,6287){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0.65}}%
\put(2250,900){\makebox(0,0){\strut{} 0}}%
\put(3918,900){\makebox(0,0){\strut{} 5}}%
\put(5586,900){\makebox(0,0){\strut{} 10}}%
\put(7254,900){\makebox(0,0){\strut{} 15}}%
\put(8922,900){\makebox(0,0){\strut{} 20}}%
\put(10591,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Porosity}}}%
\put(7087,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(4050,6585){\makebox(0,0)[r]{\strut{}$z=30d$}}%
\put(4050,6135){\makebox(0,0)[r]{\strut{}$z=38d$}}%
\put(4050,5685){\makebox(0,0)[r]{\strut{}$z=60d$}}%
\end{picture}%
\endgroup
\endinput


==> stream_aug.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{stream_aug}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,11300)(0,0)%
\put(6930,900){\makebox(0,0){\strut{} 0}}%
\put(7761,900){\makebox(0,0){\strut{} 5}}%
\put(8593,900){\makebox(0,0){\strut{} 10}}%
\put(9424,900){\makebox(0,0){\strut{} 15}}%
\put(10255,900){\makebox(0,0){\strut{} 20}}%
\put(11087,900){\makebox(0,0){\strut{} 25}}%
\put(9382,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\put(1575,1683){\makebox(0,0)[r]{\strut{} 10}}%
\put(1575,3345){\makebox(0,0)[r]{\strut{} 20}}%
\put(1575,5008){\makebox(0,0)[r]{\strut{} 30}}%
\put(1575,6670){\makebox(0,0)[r]{\strut{} 40}}%
\put(1575,8333){\makebox(0,0)[r]{\strut{} 50}}%
\put(1575,9996){\makebox(0,0)[r]{\strut{} 60}}%
\put(1800,900){\makebox(0,0){\strut{} 0}}%
\put(2631,900){\makebox(0,0){\strut{} 5}}%
\put(3463,900){\makebox(0,0){\strut{} 10}}%
\put(4294,900){\makebox(0,0){\strut{} 15}}%
\put(5125,900){\makebox(0,0){\strut{} 20}}%
\put(5957,900){\makebox(0,0){\strut{} 25}}%
\put(450,6096){\rotatebox{90}{\makebox(0,0){\strut{}$z$ ($d$)}}}%
\put(4252,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\end{picture}%
\endgroup
\endinput


==> stream_bi_aug.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{stream_bi_aug}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,11300)(0,0)%
\put(6930,900){\makebox(0,0){\strut{} 0}}%
\put(7563,900){\makebox(0,0){\strut{} 2}}%
\put(8196,900){\makebox(0,0){\strut{} 4}}%
\put(8829,900){\makebox(0,0){\strut{} 6}}%
\put(9462,900){\makebox(0,0){\strut{} 8}}%
\put(10095,900){\makebox(0,0){\strut{} 10}}%
\put(10727,900){\makebox(0,0){\strut{} 12}}%
\put(11360,900){\makebox(0,0){\strut{} 14}}%
\put(9382,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\put(1575,1983){\makebox(0,0)[r]{\strut{} 10}}%
\put(1575,3565){\makebox(0,0)[r]{\strut{} 15}}%
\put(1575,5147){\makebox(0,0)[r]{\strut{} 20}}%
\put(1575,6729){\makebox(0,0)[r]{\strut{} 25}}%
\put(1575,8312){\makebox(0,0)[r]{\strut{} 30}}%
\put(1575,9894){\makebox(0,0)[r]{\strut{} 35}}%
\put(1800,900){\makebox(0,0){\strut{} 0}}%
\put(2433,900){\makebox(0,0){\strut{} 2}}%
\put(3066,900){\makebox(0,0){\strut{} 4}}%
\put(3699,900){\makebox(0,0){\strut{} 6}}%
\put(4332,900){\makebox(0,0){\strut{} 8}}%
\put(4965,900){\makebox(0,0){\strut{} 10}}%
\put(5597,900){\makebox(0,0){\strut{} 12}}%
\put(6230,900){\makebox(0,0){\strut{} 14}}%
\put(450,6096){\rotatebox{90}{\makebox(0,0){\strut{}$z$ ($d$)}}}%
\put(4252,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\end{picture}%
\endgroup
\endinput


==> stream_kin.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{stream_kin}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,11300)(0,0)%
\put(6930,900){\makebox(0,0){\strut{} 0}}%
\put(7761,900){\makebox(0,0){\strut{} 5}}%
\put(8593,900){\makebox(0,0){\strut{} 10}}%
\put(9424,900){\makebox(0,0){\strut{} 15}}%
\put(10255,900){\makebox(0,0){\strut{} 20}}%
\put(11087,900){\makebox(0,0){\strut{} 25}}%
\put(9382,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\put(1575,1683){\makebox(0,0)[r]{\strut{} 10}}%
\put(1575,3345){\makebox(0,0)[r]{\strut{} 20}}%
\put(1575,5008){\makebox(0,0)[r]{\strut{} 30}}%
\put(1575,6670){\makebox(0,0)[r]{\strut{} 40}}%
\put(1575,8333){\makebox(0,0)[r]{\strut{} 50}}%
\put(1575,9996){\makebox(0,0)[r]{\strut{} 60}}%
\put(1800,900){\makebox(0,0){\strut{} 0}}%
\put(2631,900){\makebox(0,0){\strut{} 5}}%
\put(3463,900){\makebox(0,0){\strut{} 10}}%
\put(4294,900){\makebox(0,0){\strut{} 15}}%
\put(5125,900){\makebox(0,0){\strut{} 20}}%
\put(5957,900){\makebox(0,0){\strut{} 25}}%
\put(450,6096){\rotatebox{90}{\makebox(0,0){\strut{}$z$ ($d$)}}}%
\put(4252,225){\makebox(0,0){\strut{}$r$ ($d$)}}%
\end{picture}%
\endgroup
\endinput


==> v30high.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{v30high}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2025,1350){\makebox(0,0)[r]{\strut{}-0.08}}%
\put(2025,2070){\makebox(0,0)[r]{\strut{}-0.07}}%
\put(2025,2790){\makebox(0,0)[r]{\strut{}-0.06}}%
\put(2025,3510){\makebox(0,0)[r]{\strut{}-0.05}}%
\put(2025,4230){\makebox(0,0)[r]{\strut{}-0.04}}%
\put(2025,4950){\makebox(0,0)[r]{\strut{}-0.03}}%
\put(2025,5670){\makebox(0,0)[r]{\strut{}-0.02}}%
\put(2025,6390){\makebox(0,0)[r]{\strut{}-0.01}}%
\put(2025,7110){\makebox(0,0)[r]{\strut{} 0}}%
\put(3175,6650){\makebox(0,0)[r]{\strut{}(b)}}%
\put(2250,900){\makebox(0,0){\strut{} 0}}%
\put(3918,900){\makebox(0,0){\strut{} 5}}%
\put(5586,900){\makebox(0,0){\strut{} 10}}%
\put(7254,900){\makebox(0,0){\strut{} 15}}%
\put(8922,900){\makebox(0,0){\strut{} 20}}%
\put(10591,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Vertical velocity ($d/\tau$)}}}%
\put(7087,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(10050,3225){\makebox(0,0)[r]{\strut{}$z=36d$}}%
\put(10050,2775){\makebox(0,0)[r]{\strut{}$z=44d$}}%
\put(10050,2325){\makebox(0,0)[r]{\strut{}$z=52d$}}%
\put(10050,1875){\makebox(0,0)[r]{\strut{}$z=100d$}}%
\end{picture}%
\endgroup
\endinput


==> v30low.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{v30low}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(1800,1572){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1800,2679){\makebox(0,0)[r]{\strut{}-0.4}}%
\put(1800,3787){\makebox(0,0)[r]{\strut{}-0.3}}%
\put(1800,4895){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(1800,6002){\makebox(0,0)[r]{\strut{}-0.1}}%
\put(1800,7110){\makebox(0,0)[r]{\strut{} 0}}%
\put(2625,6650){\makebox(0,0){\strut{}(a)}}%
\put(2025,900){\makebox(0,0){\strut{} 0}}%
\put(3732,900){\makebox(0,0){\strut{} 5}}%
\put(5439,900){\makebox(0,0){\strut{} 10}}%
\put(7146,900){\makebox(0,0){\strut{} 15}}%
\put(8853,900){\makebox(0,0){\strut{} 20}}%
\put(10559,900){\makebox(0,0){\strut{} 25}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Vertical velocity ($d/\tau$)}}}%
\put(6975,225){\makebox(0,0){\strut{}Radial distance ($d$)}}%
\put(10050,2775){\makebox(0,0)[r]{\strut{}$z=20d$}}%
\put(10050,2325){\makebox(0,0)[r]{\strut{}$z=22d$}}%
\put(10050,1875){\makebox(0,0)[r]{\strut{}$z=24d$}}%
\end{picture}%
\endgroup
\endinput


==> wait1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{wait1}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2475,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2310){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(2475,3270){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2475,4230){\makebox(0,0)[r]{\strut{} 0.0015}}%
\put(2475,5190){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2475,6150){\makebox(0,0)[r]{\strut{} 0.0025}}%
\put(2475,7110){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(11500,2000){\makebox(0,0)[r]{\strut{}(a)}}%
\put(2700,900){\makebox(0,0){\strut{} 0}}%
\put(4622,900){\makebox(0,0){\strut{} 500}}%
\put(6544,900){\makebox(0,0){\strut{} 1000}}%
\put(8466,900){\makebox(0,0){\strut{} 1500}}%
\put(10388,900){\makebox(0,0){\strut{} 2000}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Frequency density}}}%
\put(7312,225){\makebox(0,0){\strut{}Residence time ($\tau$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}$z=40d$}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}$z=55d$}}%
\put(10050,5685){\makebox(0,0)[r]{\strut{}$z=70d$}}%
\end{picture}%
\endgroup
\endinput


==> wait2.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{wait2}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,7559)(0,0)%
\put(2250,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2250,2173){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2250,2996){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2250,3819){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(2250,4641){\makebox(0,0)[r]{\strut{} 0.004}}%
\put(2250,5464){\makebox(0,0)[r]{\strut{} 0.005}}%
\put(2250,6287){\makebox(0,0)[r]{\strut{} 0.006}}%
\put(2250,7110){\makebox(0,0)[r]{\strut{} 0.007}}%
\put(11500,2000){\makebox(0,0)[r]{\strut{}(b)}}%
\put(2475,900){\makebox(0,0){\strut{} 0}}%
\put(3587,900){\makebox(0,0){\strut{} 200}}%
\put(4699,900){\makebox(0,0){\strut{} 400}}%
\put(5810,900){\makebox(0,0){\strut{} 600}}%
\put(6922,900){\makebox(0,0){\strut{} 800}}%
\put(8034,900){\makebox(0,0){\strut{} 1000}}%
\put(9146,900){\makebox(0,0){\strut{} 1200}}%
\put(10257,900){\makebox(0,0){\strut{} 1400}}%
\put(11369,900){\makebox(0,0){\strut{} 1600}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Frequency density}}}%
\put(7200,225){\makebox(0,0){\strut{}Residence time ($\tau$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}$z=40d$}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}$z=50d$}}%
\put(10050,5685){\makebox(0,0)[r]{\strut{}$z=60d$}}%
\end{picture}%
\endgroup
\endinput


==> wait3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{wait3}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2475,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2310){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(2475,3270){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2475,4230){\makebox(0,0)[r]{\strut{} 0.0015}}%
\put(2475,5190){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2475,6150){\makebox(0,0)[r]{\strut{} 0.0025}}%
\put(2475,7110){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(2700,900){\makebox(0,0){\strut{} 0}}%
\put(4238,900){\makebox(0,0){\strut{} 500}}%
\put(5775,900){\makebox(0,0){\strut{} 1000}}%
\put(7313,900){\makebox(0,0){\strut{} 1500}}%
\put(8850,900){\makebox(0,0){\strut{} 2000}}%
\put(10388,900){\makebox(0,0){\strut{} 2500}}%
%\put(11925,900){\makebox(0,0){\strut{} 3000}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Frequency density}}}%
\put(7312,225){\makebox(0,0){\strut{}Residence time ($\tau$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}DEM}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}Kinematic Model}}%
\put(10050,5685){\makebox(0,0)[r]{\strut{}Analytic}}%
\end{picture}%
\endgroup
\endinput


==> waitcomp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{waitcomp}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12600,7560)(0,0)%
\put(2475,1350){\makebox(0,0)[r]{\strut{} 0}}%
\put(2475,2173){\makebox(0,0)[r]{\strut{} 0.0005}}%
\put(2475,2996){\makebox(0,0)[r]{\strut{} 0.001}}%
\put(2475,3819){\makebox(0,0)[r]{\strut{} 0.0015}}%
\put(2475,4641){\makebox(0,0)[r]{\strut{} 0.002}}%
\put(2475,5464){\makebox(0,0)[r]{\strut{} 0.0025}}%
\put(2475,6287){\makebox(0,0)[r]{\strut{} 0.003}}%
\put(2475,7110){\makebox(0,0)[r]{\strut{} 0.0035}}%
\put(3029,900){\makebox(0,0){\strut{} 2500}}%
\put(4677,900){\makebox(0,0){\strut{} 3000}}%
\put(6324,900){\makebox(0,0){\strut{} 3500}}%
\put(7971,900){\makebox(0,0){\strut{} 4000}}%
\put(9619,900){\makebox(0,0){\strut{} 4500}}%
\put(11266,900){\makebox(0,0){\strut{} 5000}}%
\put(450,4230){\rotatebox{90}{\makebox(0,0){\strut{}Frequency density}}}%
\put(7312,225){\makebox(0,0){\strut{}Residence time ($\tau$)}}%
\put(10050,6585){\makebox(0,0)[r]{\strut{}$30^\circ$ geometry}}%
\put(10050,6135){\makebox(0,0)[r]{\strut{}$60^\circ$ geometry}}%
\end{picture}%
\endgroup
\endinput

